Estimating Rank-One Spikes from Heavy-Tailed Noise via Self-Avoiding Walks

We study symmetric spiked matrix models with respect to a general class of noise distributions. Given a rank-1 deformation of a random noise matrix, whose entries are independently distributed with zero mean and unit variance, the goal is to estimate the rank-1 part. For the case of Gaussian noise, the top eigenvector of the given matrix is a widely-studied estimator known to achieve optimal statistical guarantees, e.g., in the sense of the celebrated BBP phase transition. However, this estimator can fail completely for heavy-tailed noise. In this work, we exhibit an estimator that works for heavy-tailed noise up to the BBP threshold that is optimal even for Gaussian noise. We give a non-asymptotic analysis of our estimator which relies only on the variance of each entry remaining constant as the size of the matrix grows: higher moments may grow arbitrarily fast or even fail to exist. Previously, it was only known how to achieve these guarantees if higher-order moments of the noises are bounded by a constant independent of the size of the matrix. Our estimator can be evaluated in polynomial time by counting self-avoiding walks via a color -coding technique. Moreover, we extend our estimator to spiked tensor models and establish analogous results.

==> tensorPath.tex <==


%\tikzexternalize[prefix=figures/]

\begin{tikzpicture}[
roundnode/.style={circle, draw=green!60, fill=green!5, very thick, minimum size=7mm},
squarednode/.style={rectangle, draw=red!60, fill=red!5, very thick, minimum size=5mm},
scale=0.8,transform shape]
%Nodes
\node[roundnode]        (v1)          {$i$};

\node[roundnode]        (v2)       [below left=of v1] {$v_2$};
\node[roundnode]        (v3)       [below right=of v1] {$v_3$};
\node[roundnode]        (v4)       [below right=of v2] {$v_4$};
\node[roundnode]        (v5)       [below left=of v4] {$v_5$};
\node[roundnode]        (v6)       [below right=of v4] {$v_6$};
\node[roundnode]        (v7)       [below right=of v5] {$v_7$};
\node[roundnode]        (v8)       [below=of v7] {$v_{\ell_v-1}$};
\node[roundnode]        (v9)       [below left=of v8] {$v_{\ell_v}$};
\node[roundnode] (v10)
 [below right=of v8] {$v_{\ell_v}$};
    \begin{scope}[fill opacity=0.2]
    \filldraw[fill=yellow!70] ($(v1)+(0,0.5)$) 
        to[out=180,in=180] ($(v2) + (-0.4,-0.4)$) 
        to[out=0,in=180] ($(v3) + (0.4,-0.4)$)
        to[out=0,in=0] ($(v1)+(0,0.5)$);
        \filldraw[fill=blue!70] ($(v4)+(0,-0.5)$) 
        to[out=180,in=180] ($(v2) + (-0.4,0.4)$) 
        to[out=0,in=180] ($(v3) + (0.4,0.4)$)
        to[out=0,in=0] ($(v4)+(0,-0.5)$); 
        \filldraw[fill=yellow!70] ($(v4)+(0,0.5)$) 
        to[out=180,in=180] ($(v5) + (-0.4,-0.4)$) 
        to[out=0,in=180] ($(v6) + (0.4,-0.4)$)
        to[out=0,in=0] ($(v4)+(0,0.5)$);
                \filldraw[fill=blue!70] ($(v7)+(0,-0.5)$) 
        to[out=180,in=180] ($(v5) + (-0.4,0.4)$) 
        to[out=0,in=180] ($(v6) + (0.4,0.4)$)
        to[out=0,in=0] ($(v7)+(0,-0.5)$); 
   \filldraw[fill=yellow!70] ($(v8)+(0,0.7)$) 
        to[out=180,in=180] ($(v9) + (-0.4,-0.4)$) 
        to[out=0,in=180] ($(v10) + (0.4,-0.4)$)
        to[out=0,in=0] ($(v8)+(0,0.7)$);     
    \end{scope}

% \node[roundnode]        (v5)       [left=of v4] {5};
% \node[roundnode]        (v6)       [right=of v3] {6};
% \node[roundnode]        (v7)       [right=of v6] {7};
%\node[squarednode]      (e2)       [below right=of v2] {2};
%\node[squarednode]      (e3)       [below right=of v5] {3};
% \node[squarednode]      (e4)         [below right=of v6] {4};
%  \node[squarednode]      (e5)         [above right=of v5] {5};
% \node[squarednode]      (e6)         [above left= of v7] {6};

% \node[roundnode]  (v8)  [below= of e2]{8};
% \node[roundnode] (v9) [below= of  e3]{9};
% \node[roundnode] (v10) [below= of  e4]{10};

% \node[squarednode]      (e7)         [below= of v8] {7};



% \node[roundnode]   (v5)   [below= of e3]{5};
%\node[squarednode] (e4) [below= of v5] {4};
%\node[roundnode]   (v6)   [below= of e4] {6};



 %Lines
% \draw[-] (v1.south) -- (e1.north);
% \draw[-] (e1.south) -- (v2.north);
% % %\draw[->] (rightsquare.south) .. controls +(down:7mm) and +(right:7mm) .. (lowercircle.east);
% \draw[-] (e1.south) -- (v3.north);
% \draw[-] (e2.north) -- (v2.south);
% \draw[-](e2.north) -- (v3.south);

%\draw[-](e3.north) -- (v5.south);
% \draw[-](e3.north) -- (v4.south);
\draw[dotted](v7.south) -- (v8.north);
% \draw[-](e3.north) -- (v4.south);
% \draw[double](e3.south) -- (v5.north);


% \draw[dotted](v8.north) -- (e2.south);
% \draw[dotted](v9.north) -- (e3.south);
% \draw[dotted](v10.north) -- (e4.south);

% \draw[-](e4.north) -- (v6.south);
% \draw[-](e4.north) -- (v7.south);

% \draw[-](e5.north) -- (v1.south);
% \draw[-](e6.north) -- (v1.south);

% \draw[-](e5.south) -- (v5.north);
% \draw[-](e5.south) -- (v4.north);
% \draw[-](e6.south) -- (v6.north);
% \draw[-](e6.south) -- (v7.north);

% \draw[dotted](v8.north) -- (e2.south);
% \draw[dotted](v9.north) -- (e3.south);
% \draw[dotted](v10.north) -- (e4.south);

% \draw[-](e7.north) -- (v8.south);
% \draw[-](e7.north) -- (v9.south);
% \draw[-](e7.north) -- (v10.south);

\end{tikzpicture}

